Asynchronous Verifiable Information Dispersal with Low Space and Communication Complexity

The primary goal of a distributed storage system is to ensure that clients can both write and read data in a reliable and consistent manner, even in the presence of failures. While existing asynchronous verifiable information dispersal (AVID) protocols achieve optimal space complexity for storage and communication complexity for data retrieval in a Byzantine setting, the crucial operations of data dispersal and node recovery have received less attention. We propose an efficient AVID protocol that simultaneously guarantees low complexities for dispersal, storage, retrieval, and recovery. At the core of the proposed protocol lies a novel mechanism to encode data in a two-dimensional matrix and a bespoke dispersal algorithm. The protocol maintains an optimal communication complexity for retrieval while substantially improving upon the state of the art for recovery. Additionally, we describe how the protocol can be modified in order to reduce the space complexity and the communication complexity for dispersal, at the expense of a higher communication complexity for retrieval and recovery. As the proposed protocols strike a balance across all considered metrics, they are suitable for a broad range of real-world use cases.

==> A.tex <==
\[A \coloneqq 
\begin{pNiceArray}{ccc}[margin]
  m_{1,1} & \cdots & m_{1,n-t} \\
  \vdots  & \ddots & \vdots  \\
  m_{n-t,1} & \cdots & m_{n-t,n-t} 
\CodeAfter
  \begin{tikzpicture}[
      back brace/.style={decorate, decoration={brace, amplitude=3pt}}]
    
    % Top brace: from top-left of (1,1) to top-right of (1,3)
    \draw [back brace] ([yshift=4pt]1-1.north west) -- ([yshift=4pt]1-3.north east) 
          node [midway, above=3pt] {$n-t$};
    
    % Right brace: from top-right of (1,3) to bottom-right of (3,3)
    \draw [back brace] ([xshift=15pt]1-3.north east) -- ([xshift=10pt]3-3.south east) 
          node [midway, right=3pt] {$n-t$};
          
  \end{tikzpicture}
\end{pNiceArray}
\]

==> Aprime.tex <==
\[
A' \coloneqq 
\begin{pNiceArray}{ccc}[margin]
  \NotEmpty & & \NotEmpty \\ % Row 1 (Top brace & side brace start)
  & A & \\
  &   & \NotEmpty \\ \Hline % Row 3 (Top side brace end)
  \NotEmpty & & \NotEmpty \\ % Row 4 (Bottom side brace start)
  & R_c & \NotEmpty \\ % Row 5 (Bottom side brace end)
\CodeAfter
  \begin{tikzpicture}[remember picture, overlay,
      back brace/.style={decorate, decoration={brace, amplitude=3pt}}]
    
    % Top brace: from 1-1 to 1-3
    \draw [back brace] ([yshift=4pt]1-1.north west) -- ([yshift=4pt]1-3.north east) 
          node [midway, above=3pt] {$n-t$};
    
    % Right brace Top: from 1-3 to 3-3
    \draw [back brace] ([xshift=10pt]1-3.north east) -- ([xshift=10pt]3-3.south east) 
          node [midway, right=4pt] {$n-t$};
    
    % Right brace Bottom: from 4-3 to 5-3
    \draw [back brace] ([xshift=10pt]4-3.north east) -- ([xshift=10pt]5-3.south east) 
          node [midway, right=4pt] {$t$};
          
  \end{tikzpicture}
\end{pNiceArray}
\]

==> M.tex <==
\[
M \coloneqq 
\begin{pNiceArray}{ccc|c|ccccc}[margin]
  % --- TOP BLOCK ---
  \NotEmpty & & \NotEmpty & \NotEmpty & \NotEmpty & & & & \NotEmpty \\ % Row 1
  & A & & ~ R_r & & & ~ S_{r} ~ & & \\                                  % Row 2
  \NotEmpty & & & & & & & & \NotEmpty \\ \Hline                        % Row 3
  % --- BOTTOM BLOCK ---
  \NotEmpty & & & & & & & & \NotEmpty     \\                           % Row 4
  & R_c & & R_{rc} & & & ~ S_{rc} ~ & & \NotEmpty                        % Row 5
\CodeAfter
  \begin{tikzpicture}[remember picture, overlay,
      back brace/.style={decorate, decoration={brace, amplitude=3pt}}]
    
    % --- TOP BRACES ---
    \draw [back brace] ([yshift=12pt]1-1.north west) -- ([yshift=12pt]1-3.north east) 
          node [midway, above=3pt] {$n-t$};
    
    \draw [back brace] ([yshift=12pt, xshift=-0.5em]1-4.north west) -- ([yshift=12pt, xshift=0.5em]1-4.north east) 
          node [midway, above=3pt] {$t$};
          
    \draw [back brace] ([yshift=12pt]1-5.north west) -- ([yshift=12pt]1-9.north east) 
          node [midway, above=3pt] {$n$};

    % --- RIGHT SIDE BRACES ---
    \draw [back brace] ([xshift=15pt]1-9.north east) -- ([xshift=15pt]3-9.south east) 
          node [midway, right=4pt] {$n-t$};
    
    \draw [back brace] ([xshift=15pt]4-9.north east) -- ([xshift=15pt]5-9.south east) 
          node [midway, right=4pt] {$t$};
          
  \end{tikzpicture}
\end{pNiceArray}
\]


==> figures/dispersal-short.tikz <==
% !TEX root =  ../avid_spaa.tex
\begin{tikzpicture}[scale=0.78]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$c$}] (0) at (-33, 6) {};
		\node [style=none, label={left:$v_1$}] (1) at (-33, 5) {};
		\node [style=none, label={left:$v_2$}] (2) at (-33, 4) {};
		\node [style=none] (3) at (-33.5, 3) {...};
		\node [style=none, label={left:$v_{n-1}$}] (4) at (-33, 2) {};
		\node [style=none, label={left:$v_{n}$}] (5) at (-33, 1) {};
		\node [style=none] (6) at (-13, 6) {};
		%\node [style=none] (7) at (-9, 5) {};
		%\node [style=none] (8) at (-9, 4) {};
		%\node [style=none] (9) at (-9, 3) {};
		%\node [style=none] (10) at (-9, 2) {};
		%\node [style=none] (11) at (-9, 1) {};
		\node [style=none] (23) at (-31, 6.75) {$\mathit{disperse}$};
		\node [style=none] (24) at (-27, 6.75) {$\mathit{ack}$};
		\node [style=none] (25) at (-23, 7.25) {$\mathit{RB}$};
		\node [style=none] (30) at (-23, 6.5) {$\mathit{spread}$};
		\node [style=none] (31) at (-19, 7.25) {$\mathit{row\_info}$};
		\node [style=none] (32) at (-19, 6.5) {$\mathit{info\_sent}$};
		\node [style=none] (34) at (-15, 7.25) {$\mathit{col\_info}$};
		\node [style=none] (35) at (-15, 6.5) {$\mathit{ready}$};
%		\node [style=none] (36) at (-11, 6.75) {$\mathit{receipt}$};
		\node [style=none] (37) at (-29, 5) {};
		\node [style=none] (38) at (-29, 4) {};
		\node [style=none] (41) at (-25, 6) {};
		\node [style=none] (42) at (-23.75, 5) {};
		\node [style=none] (43) at (-23.75, 4) {};
		\node [style=none] (44) at (-23.75, 2) {};
		\node [style=none] (45) at (-23.75, 1) {};
		\node [style=none] (46) at (-21, 5) {};
		\node [style=none] (47) at (-21, 4) {};
		\node [style=none] (51) at (-17, 5) {};
		\node [style=none] (53) at (-17, 4) {};
		\node [style=none] (54) at (-18.5, 2) {};
		\node [style=none] (55) at (-17, 2) {};
		\node [style=none] (56) at (-18.5, 1) {};
		\node [style=none] (57) at (-17, 1) {};
		\node [style=none] (58) at (-14.5, 2) {};
		\node [style=none] (59) at (-15, 1) {};
		\node [style=none] (60) at (-13, 5) {};
		\node [style=none] (61) at (-13, 4) {};
		\node [style=none] (62) at (-13, 2) {};
		\node [style=none] (63) at (-13, 1) {};
		\node [style=none] (64) at (-17, 5) {};
		\node [style=none] (65) at (-17, 4) {};
		\node [style=none] (66) at (-17, 2) {};
		\node [style=none] (67) at (-17, 1) {};
		\node [style=none] (68) at (-16.25, 5) {};
		\node [style=none] (69) at (-15.75, 4) {};
		\node [style=none] (70) at (-16, 2) {};
		\node [style=none] (71) at (-16.25, 1) {};
		\node [style=none] (73) at (-29, 1) {};
		\node [style=none] (74) at (-29, 3.25) {};
		\node [style=none] (75) at (-28.75, 1.25) {};
		\node [style=none] (76) at (-29.25, 1.25) {};
		\node [style=none] (77) at (-29.25, 0.75) {};
		\node [style=none] (78) at (-28.75, 0.75) {};
		\node [style=none] (79) at (-29, 2) {};
		\node [style=none] (80) at (-28.75, 2.25) {};
		\node [style=none] (81) at (-29.25, 2.25) {};
		\node [style=none] (82) at (-29.25, 1.75) {};
		\node [style=none] (83) at (-28.75, 1.75) {};
		\node [style=none] (84) at (-21, 1) {};
		\node [style=none] (85) at (-20.75, 1.25) {};
		\node [style=none] (86) at (-21.25, 1.25) {};
		\node [style=none] (87) at (-21.25, 0.75) {};
		\node [style=none] (88) at (-20.75, 0.75) {};
		\node [style=none] (89) at (-21, 2) {};
		\node [style=none] (90) at (-20.75, 2.25) {};
		\node [style=none] (91) at (-21.25, 2.25) {};
		\node [style=none] (92) at (-21.25, 1.75) {};
		\node [style=none] (93) at (-20.75, 1.75) {};
		\node [style=none] (94) at (-29, 0.75) {};
		\node [style=none] (95) at (-29, 7) {};
		\node [style=none] (96) at (-25, 7) {};
		\node [style=none] (97) at (-25, 0.75) {};
		\node [style=none] (98) at (-21, 7) {};
		\node [style=none] (99) at (-21, 0.75) {};
		\node [style=none] (101) at (-17, 7) {};
		\node [style=none] (102) at (-17, 0.75) {};
		\node [style=none] (103) at (-17, 1) {};
		\node [style=none] (104) at (-13, 7) {};
		\node [style=none] (105) at (-13, 0.75) {};
		\node [style=none] (106) at (-22.5, 2) {};
		\node [style=none] (107) at (-22.5, 1) {};
		\node [style=none] (108) at (-22.5, 4) {};
		\node [style=none] (109) at (-22.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (6.center);%w line
		\draw [style=dotted] (1.center) to (60.center);%v1 line
		\draw [style=dotted] (2.center) to (61.center);% v2 line
		\draw [style=dotted] (4.center) to (62.center);%vn-1 line
		\draw [style=dotted] (5.center) to (63.center);
		\draw [style=data] (0.center) to (37.center);%disperse
		\draw [style=data] (0.center) to (38.center);%disperse
		\draw [style=control] (37.center) to (41.center);
		\draw [style=control] (38.center) to (41.center);
		\draw [style=data] (41.center) to (46.center);%spread
		\draw [style=data] (41.center) to (47.center);%spread
		\draw [style=control] (41.center) to (42.center);
		\draw [style=control] (41.center) to (43.center);
		\draw [style=control] (41.center) to (44.center);
		\draw [style=control] (41.center) to (45.center);
		\draw [style=data] (46.center) to (54.center);%row_info
		\draw [style=data] (47.center) to (56.center);%row_info
		\draw [style=control] (46.center) to (55.center);%info sent
		\draw [style=control] (47.center) to (57.center);%info sent
		\draw [style=control] (47.center) to (55.center);%info sent
		\draw [style=control] (47.center) to (51.center);%info sent
		\draw [style=control] (46.center) to (57.center);%info sent
		\draw [style=control] (46.center) to (53.center);%info sent
		\draw [style=data] (64.center) to (58.center);%col_info
		\draw [style=data] (64.center) to (59.center);%col_info
		\draw [style=data] (65.center) to (58.center);%col_info
		\draw [style=data] (65.center) to (59.center);%col_info
		\draw [style=data] (66.center) to (59.center);%col_info
		\draw [style=data] (67.center) to (58.center);%col_info
		\draw [style=control] (51.center) to (61.center);%ready
		\draw [style=control] (51.center) to (62.center);%ready
		\draw [style=control] (51.center) to (63.center);%ready
		\draw [style=control] (53.center) to (60.center);%ready
		\draw [style=control] (53.center) to (62.center);%ready
		\draw [style=control] (53.center) to (63.center);%ready
		\draw [style=control] (55.center) to (60.center);%ready
		\draw [style=control] (55.center) to (61.center);%ready
		\draw [style=control] (55.center) to (63.center);%ready
		\draw [style=control] (57.center) to (60.center);%ready
		\draw [style=control] (57.center) to (61.center);%ready
		\draw [style=control] (57.center) to (62.center);%ready
%		\draw [style=control, color=green] (60.center) to (6.center);%receipt
%		\draw [style=control, color=yellow] (61.center) to (6.center);%receipt
%		\draw [style=control, color=blue] (62.center) to (6.center);%receipt
%		\draw [style=control, color=red] (63.center) to (6.center);%receipt
		\draw [style=data] (47.center) to (54.center);%row info
		\draw [style=data] (46.center) to (56.center);% row info
		\draw [style=control] (70.center) to (61.center);
		\draw [style=control] (69.center) to (63.center);
		\draw [style=control] (74.center) to (41.center);
		\draw [style=data] (0.center) to (74.center);
		\draw [style=data fail] (0.center) to (73.center);
		\draw [style=cross] (76.center) to (78.center);
		\draw [style=cross] (77.center) to (75.center);
		\draw [style=cross] (81.center) to (83.center);
		\draw [style=cross] (82.center) to (80.center);
		\draw [style=data fail] (0.center) to (79.center);
		\draw [style=cross] (86.center) to (88.center);
		\draw [style=cross] (87.center) to (85.center);
		\draw [style=cross] (91.center) to (93.center);
		\draw [style=cross] (92.center) to (90.center);
		\draw [style=data fail] (41.center) to (89.center);
		\draw [style=data fail] (41.center) to (84.center);
		\draw [style=dotted] (95.center) to (94.center);%line disperse | ack
		\draw [style=dotted] (96.center) to (97.center);%line ack | RB
		\draw [style=dotted] (98.center) to (99.center);%line RB | row info
		\draw [style=dotted] (101.center) to (102.center);% line row info | ready
%		\draw [style=dotted] (104.center) to (105.center);
		\draw [style=control] (45.center) to (106.center);%RB
		\draw [style=control] (44.center) to (107.center);%RB
		\draw [style=control] (45.center) to (108.center);%RB
		\draw [style=control] (43.center) to (107.center);%RB
		\draw [style=control] (43.center) to (109.center);%RB
		\draw [style=control](42.center) to (106.center);%RB
		\draw [style=control](44.center) to (108.center);%RB
		\draw [style=control] (44.center) to (109.center);%RB
		\draw [style=control] (42.center) to (108.center);%RB
	\end{pgfonlayer}
\end{tikzpicture}

